Sparse Modeling for Image and Vision Processing

In recent years, a large amount of multi-disciplinary research has been conducted on sparse models and their applications. In statistics and machine learning, the sparsity principle is used to perform model selection---that is, automatically selecting a simple model among a large collection of them. In signal processing, sparse coding consists of representing data with linear combinations of a few dictionary elements. Subsequently, the corresponding tools have been widely adopted by several scientific communities such as neuroscience, bioinformatics, or computer vision. The goal of this monograph is to offer a self-contained view of sparse modeling for visual recognition and image processing. More specifically, we focus on applications where the dictionary is learned and adapted to data, yielding a compact representation that has been successful in various contexts.

==> content_arxiv/Diagram1b.tex <==
% Sketch output, version 0.2 (build 161d, Fri Sep 11 11:26:25 2009)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\filldraw[fill=red!20](0,-1.3)--(-.274,.5)--(1.369,.1)--(0,-1.3)--cycle;
\filldraw[fill=red!20](0,-1.3)--(-1.369,-.1)--(-.274,.5)--(0,-1.3)--cycle;
\filldraw[fill=red!20](0,1.3)--(-1.369,-.1)--(-.274,.5)--(0,1.3)--cycle;
\filldraw[fill=red!20](0,1.3)--(-.274,.5)--(1.369,.1)--(0,1.3)--cycle;
\draw[arrows=->,line width=.4pt](1.369,.1)--(2.739,.2);
\filldraw[fill=red!20](0,-1.3)--(1.369,.1)--(.274,-.5)--(0,-1.3)--cycle;
\filldraw[fill=red!20](0,-1.3)--(.274,-.5)--(-1.369,-.1)--(0,-1.3)--cycle;
\draw[arrows=-,line width=.4pt](0,0)--(1.369,.1);
\filldraw[fill=blue!20,draw=none](.006,1.29)--(.003,1.292)--(.097,1.215)--cycle;
\draw[draw=black](.006,1.29)--(.003,1.292)--(.097,1.215);
\filldraw[fill=red,draw=none](.022,1.235)--(.033,1.24)--(.01,1.236)--(.005,1.23)--cycle;
\draw[draw=none](.01,1.236)--(.005,1.23)--(.022,1.235)--(.033,1.24);
\filldraw[fill=blue!20,draw=none](.006,1.29)--(0,1.297)--(-.002,1.298)--(.003,1.292)--cycle;
\draw[draw=black](-.002,1.298)--(.003,1.292)--(.006,1.29);
\filldraw[fill=red!20](0,1.3)--(1.369,.1)--(.274,-.5)--(0,1.3)--cycle;
\draw[arrows=-,line width=.4pt](.274,-.5)--(0,0)--(0,1.223);
\filldraw[fill=blue!20,draw=black](2.82,1.629)--(2.848,1.768)--(2.792,1.656)--(2.765,1.52)--cycle;
\filldraw[fill=blue!20,draw=black](2.458,2.219)--(2.295,2.3)--(2.415,2.233)--(2.599,2.14)--cycle;
\filldraw[fill=blue!20,draw=black](2.848,1.768)--(2.82,1.903)--(2.765,1.793)--(2.792,1.656)--cycle;
\filldraw[fill=blue!20,draw=black](2.82,1.903)--(2.736,2.028)--(2.684,1.925)--(2.765,1.793)--cycle;
\filldraw[fill=blue!20,draw=black](2.375,1.161)--(2.552,1.267)--(2.326,1.175)--(2.183,1.083)--cycle;
\filldraw[fill=blue!20,draw=black](2.295,2.3)--(2.097,2.357)--(2.191,2.304)--(2.415,2.233)--cycle;
\filldraw[fill=blue!20,draw=black](1.892,2.392)--(1.729,2.411)--(1.871,2.386)--(2.097,2.357)--cycle;
\filldraw[fill=blue!20,draw=black](2.736,2.028)--(2.599,2.14)--(2.552,2.047)--(2.684,1.925)--cycle;
\filldraw[fill=blue!20,draw=black](2.552,1.267)--(2.684,1.388)--(2.432,1.286)--(2.326,1.175)--cycle;
\filldraw[fill=blue!20,draw=black](1.809,.968)--(2.008,1.013)--(1.76,.961)--(1.638,.932)--cycle;
\draw[arrows=-,line width=.4pt](0,1.223)--(0,1.296);
\filldraw[fill=red,draw=none](-.015,1.232)--(-.022,1.236)--(-.048,1.251)--(-.026,1.238)--cycle;
\draw[draw=none](-.048,1.251)--(-.026,1.238)--(-.015,1.232)--(-.022,1.236);
\filldraw[fill=red,draw=none](.005,1.23)--(.01,1.236)--(-.022,1.236)--(-.015,1.232)--cycle;
\draw[draw=none](-.022,1.236)--(-.015,1.232)--(.005,1.23)--(.01,1.236);
\filldraw[fill=red!20](0,1.3)--(.274,-.5)--(-1.369,-.1)--(0,1.3)--cycle;
\filldraw[fill=blue!20,draw=black](2.684,1.388)--(2.765,1.52)--(2.497,1.411)--(2.432,1.286)--cycle;
\filldraw[fill=blue!20,draw=black](2.599,2.14)--(2.415,2.233)--(2.375,2.154)--(2.552,2.047)--cycle;
\filldraw[fill=blue!20,draw=black](2.008,1.013)--(2.183,1.083)--(1.866,1.016)--(1.76,.961)--cycle;
\filldraw[fill=blue!20,draw=black](2.097,2.357)--(1.871,2.386)--(1.935,2.35)--(2.191,2.304)--cycle;
\filldraw[fill=blue!20,draw=black](1.638,.932)--(1.76,.961)--(1.451,.926)--(1.426,.908)--cycle;
\filldraw[fill=blue!20,draw=black](2.765,1.52)--(2.792,1.656)--(2.52,1.545)--(2.497,1.411)--cycle;
\filldraw[fill=blue!20,draw=black](1.534,2.42)--(1.453,2.405)--(1.553,2.401)--(1.729,2.411)--cycle;
\filldraw[fill=blue!20,draw=black](1.313,2.412)--(1.34,2.401)--(1.453,2.405)--(1.534,2.42)--cycle;
\filldraw[fill=blue!20,draw=black](.363,2.159)--(.579,2.246)--(.73,2.307)--(.556,2.237)--cycle;
\filldraw[fill=blue!20,draw=black](1.1,2.388)--(1.232,2.389)--(1.34,2.401)--(1.313,2.412)--cycle;
\filldraw[fill=blue!20,draw=black](1.729,2.411)--(1.553,2.401)--(1.625,2.388)--(1.871,2.386)--cycle;
\filldraw[fill=blue!20,draw=black](2.415,2.233)--(2.191,2.304)--(2.16,2.242)--(2.375,2.154)--cycle;
\filldraw[fill=blue!20,draw=black](1.205,.9)--(1.131,.915)--(.846,.928)--(1.009,.909)--cycle;
\filldraw[fill=blue!20,draw=black](1.426,.908)--(1.451,.926)--(1.131,.915)--(1.205,.9)--cycle;
\filldraw[fill=blue!20,draw=black](2.792,1.656)--(2.765,1.793)--(2.497,1.685)--(2.52,1.545)--cycle;
\filldraw[fill=blue!20,draw=black](2.183,1.083)--(2.326,1.175)--(1.953,1.097)--(1.866,1.016)--cycle;
\filldraw[fill=blue!20,draw=black](-.081,1.691)--(.003,1.829)--(.055,1.932)--(-.026,1.8)--cycle;
\filldraw[fill=blue!20,draw=black](.929,2.352)--(1.145,2.371)--(1.232,2.389)--(1.1,2.388)--cycle;
\filldraw[fill=blue!20,draw=black](1.871,2.386)--(1.625,2.388)--(1.658,2.37)--(1.935,2.35)--cycle;
\filldraw[fill=blue!20,draw=black](.846,.928)--(.704,.975)--(.443,1.02)--(.642,.963)--cycle;
\filldraw[fill=blue!20,draw=black](2.765,1.793)--(2.684,1.925)--(2.432,1.823)--(2.497,1.685)--cycle;
\filldraw[fill=blue!20,draw=black](1.76,.961)--(1.866,1.016)--(1.474,.973)--(1.451,.926)--cycle;
\filldraw[fill=blue!20,draw=black](.579,2.246)--(.825,2.31)--(.929,2.352)--(.73,2.307)--cycle;
\filldraw[fill=blue!20,draw=none](.142,1.179)--(.097,1.215)--(.14,1.18)--cycle;
\draw[draw=black](.097,1.215)--(.14,1.18)--(.142,1.179);
\filldraw[fill=blue!20,draw=black](2.191,2.304)--(1.935,2.35)--(1.914,2.307)--(2.16,2.242)--cycle;
\filldraw[fill=red,draw=none](.051,1.259)--(.054,1.262)--(.049,1.261)--cycle;
\draw[draw=none](.051,1.259)--(.054,1.262)--(.049,1.261);
\filldraw[fill=red,draw=none](.037,1.273)--(.049,1.261)--(.054,1.262)--(.058,1.286)--(.033,1.28)--cycle;
\draw[draw=none](.049,1.261)--(.054,1.262)--(.058,1.286)--(.033,1.28);
\filldraw[fill=blue!20,draw=none](.142,1.179)--(.28,1.101)--(.159,1.204)--(.006,1.29)--(.097,1.215)--cycle;
\draw[draw=black](.142,1.179)--(.28,1.101)--(.159,1.204)--(.006,1.29);
\filldraw[fill=blue!20,draw=black](2.326,1.175)--(2.432,1.286)--(2.018,1.199)--(1.953,1.097)--cycle;
\filldraw[fill=blue!20,draw=black](.003,1.829)--(.14,1.96)--(.186,2.053)--(.055,1.932)--cycle;
\filldraw[fill=blue!20,draw=black](2.684,1.925)--(2.552,2.047)--(2.326,1.955)--(2.432,1.823)--cycle;
\filldraw[fill=blue!20,draw=black](1.453,2.405)--(1.369,2.362)--(1.369,2.362)--(1.553,2.401)--cycle;
\filldraw[fill=blue!20,draw=black](1.34,2.401)--(1.369,2.362)--(1.369,2.362)--(1.453,2.405)--cycle;
\filldraw[fill=red,draw=none](-.063,1.32)--(-.048,1.342)--(-.041,1.356)--(-.054,1.338)--cycle;
\filldraw[fill=red,draw=none](.063,1.28)--(.068,1.305)--(.058,1.286)--(.054,1.262)--cycle;
\filldraw[fill=blue!20,draw=black](1.232,2.389)--(1.369,2.362)--(1.369,2.362)--(1.34,2.401)--cycle;
\filldraw[fill=blue!20,draw=black](1.553,2.401)--(1.369,2.362)--(1.369,2.362)--(1.625,2.388)--cycle;
\filldraw[fill=red,draw=none](.068,1.305)--(.063,1.329)--(.054,1.312)--(.058,1.286)--cycle;
\filldraw[fill=blue!20,draw=black](.825,2.31)--(1.092,2.349)--(1.145,2.371)--(.929,2.352)--cycle;
\filldraw[fill=red,draw=none](-.022,1.236)--(-.027,1.239)--(-.048,1.251)--cycle;
\draw[draw=none](-.022,1.236)--(-.027,1.239)--(-.048,1.251);
\filldraw[fill=red,draw=none](-.027,1.239)--(-.036,1.256)--(-.047,1.262)--(-.048,1.251)--cycle;
\draw[draw=none](-.048,1.251)--(-.027,1.239)--(-.036,1.256)--(-.047,1.262);
\filldraw[fill=red,draw=none](-.047,1.262)--(-.063,1.271)--(-.048,1.251)--cycle;
\draw[draw=none](-.047,1.262)--(-.063,1.271)--(-.048,1.251);
\filldraw[fill=blue!20,draw=black](.14,1.96)--(.324,2.08)--(.363,2.159)--(.186,2.053)--cycle;
\filldraw[fill=red,draw=none](-.048,1.342)--(-.026,1.358)--(-.022,1.365)--(-.041,1.356)--cycle;
\filldraw[fill=blue!20,draw=black](1.935,2.35)--(1.658,2.37)--(1.647,2.348)--(1.914,2.307)--cycle;
\filldraw[fill=blue!20,draw=black](1.131,.915)--(1.066,.958)--(.704,.975)--(.846,.928)--cycle;
\filldraw[fill=red,draw=none](.063,1.329)--(.048,1.349)--(.041,1.336)--(.054,1.312)--cycle;
\draw[arrows=-,line width=.4pt](0,1.296)--(0,1.3);
\filldraw[fill=red,draw=none](-.005,1.37)--(0,1.365)--(0,1.365)--(.015,1.368)--cycle;
\filldraw[fill=red,draw=none](-.022,1.365)--(0,1.365)--(0,1.365)--(-.005,1.37)--cycle;
\draw[arrows=-,line width=.4pt](0,1.3)--(0,1.365);
\filldraw[fill=red,draw=none](.022,1.355)--(0,1.365)--(0,1.365)--(.005,1.35)--cycle;
\filldraw[fill=red,draw=none](.005,1.35)--(0,1.365)--(0,1.365)--(-.015,1.352)--cycle;
\filldraw[fill=red,draw=none](-.021,1.342)--(-.015,1.352)--(-.026,1.358)--(-.037,1.351)--cycle;
\draw[draw=none](-.021,1.342)--(-.015,1.352)--(-.026,1.358)--(-.037,1.351);
\filldraw[fill=red,draw=none](.041,1.336)--(.022,1.355)--(.005,1.35)--(.01,1.328)--cycle;
\filldraw[fill=red,draw=none](-.007,1.329)--(.01,1.328)--(.005,1.35)--(-.015,1.352)--(-.021,1.342)--cycle;
\draw[draw=none](-.007,1.329)--(.01,1.328)--(.005,1.35)--(-.015,1.352)--(-.021,1.342);
\filldraw[fill=red,draw=none](.012,1.311)--(.01,1.328)--(-.007,1.329)--cycle;
\draw[draw=none](.012,1.311)--(.01,1.328)--(-.007,1.329);
\filldraw[fill=blue!20,draw=none](.007,1.352)--(-.037,1.351)--(-.002,1.298)--cycle;
\draw[draw=black](-.037,1.351)--(-.002,1.298);
\filldraw[fill=blue!20,draw=none](0,1.297)--(-.001,1.299)--(-.002,1.298)--cycle;
\filldraw[fill=blue!20,draw=none](0,1.297)--(.006,1.29)--(.015,1.285)--cycle;
\draw[draw=black](.006,1.29)--(.015,1.285);
\filldraw[fill=red,draw=none](.033,1.24)--(.041,1.244)--(.01,1.236)--cycle;
\draw[draw=none](.033,1.24)--(.041,1.244)--(.01,1.236);
\filldraw[fill=blue!20,draw=black](1.451,.926)--(1.474,.973)--(1.066,.958)--(1.131,.915)--cycle;
\filldraw[fill=red,draw=none](.015,1.368)--(0,1.365)--(0,1.365)--(.026,1.362)--cycle;
\filldraw[fill=red,draw=none](.048,1.349)--(.026,1.362)--(.022,1.355)--(.041,1.336)--cycle;
\filldraw[fill=red,draw=none](.026,1.362)--(0,1.365)--(0,1.365)--(.022,1.355)--cycle;
\filldraw[fill=red,draw=none](.033,1.28)--(.058,1.286)--(.054,1.312)--(.018,1.303)--cycle;
\draw[draw=none](.033,1.28)--(.058,1.286)--(.054,1.312)--(.018,1.303);
\filldraw[fill=red,draw=none](.018,1.303)--(.054,1.312)--(.041,1.336)--(.01,1.328)--(.012,1.311)--cycle;
\draw[draw=none](.018,1.303)--(.054,1.312)--(.041,1.336)--(.01,1.328)--(.012,1.311);
\filldraw[fill=blue!20,draw=none](0,1.297)--(.015,1.285)--(.159,1.204)--(.085,1.324)--(.009,1.366)--(-.001,1.299)--cycle;
\draw[draw=black](.015,1.285)--(.159,1.204)--(.085,1.324)--(.009,1.366);
\filldraw[fill=red,draw=none](-.036,1.256)--(-.039,1.279)--(-.068,1.295)--(-.063,1.271)--cycle;
\filldraw[fill=red,draw=none](.041,1.244)--(.051,1.259)--(.049,1.261)--(.013,1.252)--(.01,1.236)--cycle;
\draw[draw=none](.049,1.261)--(.013,1.252)--(.01,1.236)--(.041,1.244)--(.051,1.259);
\filldraw[fill=blue!20,draw=black](2.552,2.047)--(2.375,2.154)--(2.183,2.075)--(2.326,1.955)--cycle;
\filldraw[fill=red,draw=none](-.026,1.358)--(0,1.365)--(0,1.365)--(-.022,1.365)--cycle;
\filldraw[fill=red,draw=none](.01,1.236)--(-.027,1.239)--(-.022,1.236)--cycle;
\draw[draw=none](.01,1.236)--(-.027,1.239)--(-.022,1.236);
\filldraw[fill=blue!20,draw=black](2.432,1.286)--(2.497,1.411)--(2.058,1.319)--(2.018,1.199)--cycle;
\filldraw[fill=red,draw=none](-.039,1.279)--(-.036,1.305)--(-.063,1.32)--(-.068,1.295)--cycle;
\filldraw[fill=blue!20,draw=black](1.145,2.371)--(1.369,2.362)--(1.369,2.362)--(1.232,2.389)--cycle;
\filldraw[fill=blue!20,draw=black](1.625,2.388)--(1.369,2.362)--(1.369,2.362)--(1.658,2.37)--cycle;
\filldraw[fill=blue!20,draw=black](.704,.975)--(.587,1.048)--(.28,1.101)--(.443,1.02)--cycle;
\filldraw[fill=red,draw=none](.01,1.236)--(-.016,1.254)--(-.036,1.256)--(-.027,1.239)--cycle;
\draw[draw=none](-.016,1.254)--(-.036,1.256)--(-.027,1.239)--(.01,1.236);
\filldraw[fill=red,draw=none](-.036,1.305)--(-.027,1.331)--(-.048,1.342)--(-.063,1.32)--cycle;
\draw[arrows=-,line width=.4pt](0,1.365)--(0,1.824);
\filldraw[fill=red,draw=none](-.015,1.352)--(0,1.365)--(0,1.365)--(-.026,1.358)--cycle;
\filldraw[fill=red,draw=none](.043,1.259)--(.049,1.261)--(.037,1.273)--cycle;
\draw[draw=none](.043,1.259)--(.049,1.261);
\filldraw[fill=red,draw=none](-.027,1.331)--(-.021,1.342)--(-.037,1.351)--(-.048,1.342)--cycle;
\draw[draw=none](-.037,1.351)--(-.048,1.342)--(-.027,1.331)--(-.021,1.342);
\filldraw[fill=red,draw=none](.01,1.236)--(.013,1.252)--(-.016,1.254)--cycle;
\draw[draw=none](.01,1.236)--(.013,1.252)--(-.016,1.254);
\filldraw[fill=blue!20,draw=black](1.866,1.016)--(1.953,1.097)--(1.492,1.045)--(1.474,.973)--cycle;
\filldraw[fill=blue!20,draw=none](.007,1.352)--(.009,1.366)--(-.081,1.417)--(-.037,1.351)--cycle;
\draw[draw=black](.009,1.366)--(-.081,1.417)--(-.037,1.351);
\filldraw[fill=red,draw=none](.043,1.259)--(.037,1.273)--(.03,1.279)--(.014,1.275)--(.013,1.252)--cycle;
\draw[draw=none](.03,1.279)--(.014,1.275)--(.013,1.252)--(.043,1.259);
\filldraw[fill=blue!20,draw=black](.324,2.08)--(.548,2.184)--(.579,2.246)--(.363,2.159)--cycle;
\filldraw[fill=red,draw=none](-.016,1.254)--(-.039,1.279)--(-.036,1.256)--cycle;
\draw[draw=none](-.039,1.279)--(-.036,1.256)--(-.016,1.254);
\filldraw[fill=red,draw=none](-.016,1.254)--(.013,1.252)--(.014,1.275)--(-.039,1.279)--cycle;
\draw[draw=none](-.016,1.254)--(.013,1.252)--(.014,1.275)--(-.039,1.279);
\filldraw[fill=red,draw=none](.037,1.273)--(.033,1.28)--(.03,1.279)--cycle;
\draw[draw=none](.033,1.28)--(.03,1.279);
\filldraw[fill=blue!20,draw=black](2.375,2.154)--(2.16,2.242)--(2.008,2.18)--(2.183,2.075)--cycle;
\filldraw[fill=red,draw=none](-.007,1.329)--(-.021,1.342)--(-.027,1.331)--cycle;
\draw[draw=none](-.021,1.342)--(-.027,1.331)--(-.007,1.329);
\filldraw[fill=red,draw=none](.03,1.279)--(.033,1.28)--(.018,1.303)--(.013,1.302)--(.013,1.293)--cycle;
\draw[draw=none](.03,1.279)--(.033,1.28);
\draw[draw=none](.018,1.303)--(.013,1.302)--(.013,1.293);
\filldraw[fill=red,draw=none](.03,1.279)--(.013,1.293)--(.014,1.275)--cycle;
\draw[draw=none](.013,1.293)--(.014,1.275)--(.03,1.279);
\filldraw[fill=red,draw=none](.014,1.275)--(.013,1.293)--(0,1.303)--(-.036,1.305)--(-.039,1.279)--cycle;
\draw[draw=none](0,1.303)--(-.036,1.305)--(-.039,1.279)--(.014,1.275)--(.013,1.293);
\filldraw[fill=red,draw=none](.013,1.302)--(.012,1.311)--(-.007,1.329)--(-.027,1.331)--(-.036,1.305)--cycle;
\draw[draw=none](-.007,1.329)--(-.027,1.331)--(-.036,1.305)--(.013,1.302)--(.012,1.311);
\filldraw[fill=blue!20,draw=black](1.092,2.349)--(1.369,2.362)--(1.369,2.362)--(1.145,2.371)--cycle;
\filldraw[fill=blue!20,draw=black](1.658,2.37)--(1.369,2.362)--(1.369,2.362)--(1.647,2.348)--cycle;
\filldraw[fill=blue!20,draw=black](.085,1.324)--(.06,1.457)--(-.11,1.552)--(-.081,1.417)--cycle;
\filldraw[fill=red,draw=none](.018,1.303)--(.012,1.311)--(.013,1.302)--cycle;
\draw[draw=none](.012,1.311)--(.013,1.302)--(.018,1.303);
\filldraw[fill=red,draw=none](.013,1.293)--(.013,1.302)--(0,1.303)--cycle;
\draw[draw=none](.013,1.293)--(.013,1.302)--(0,1.303);
\filldraw[fill=blue!20,draw=black](.548,2.184)--(.803,2.267)--(.825,2.31)--(.579,2.246)--cycle;
\filldraw[fill=blue!20,draw=black](2.497,1.411)--(2.52,1.545)--(2.072,1.452)--(2.058,1.319)--cycle;
\filldraw[fill=blue!20,draw=black](2.16,2.242)--(1.914,2.307)--(1.809,2.265)--(2.008,2.18)--cycle;
\filldraw[fill=blue!20,draw=black](.803,2.267)--(1.081,2.327)--(1.092,2.349)--(.825,2.31)--cycle;
\filldraw[fill=blue!20,draw=black](1.914,2.307)--(1.647,2.348)--(1.594,2.326)--(1.809,2.265)--cycle;
\filldraw[fill=blue!20,draw=black](1.081,2.327)--(1.369,2.362)--(1.369,2.362)--(1.092,2.349)--cycle;
\filldraw[fill=blue!20,draw=black](1.647,2.348)--(1.369,2.362)--(1.369,2.362)--(1.594,2.326)--cycle;
\filldraw[fill=blue!20,draw=black](1.506,2.308)--(1.369,2.362)--(1.369,2.362)--(1.398,2.296)--cycle;
\filldraw[fill=blue!20,draw=black](1.594,2.326)--(1.369,2.362)--(1.369,2.362)--(1.506,2.308)--cycle;
\filldraw[fill=blue!20,draw=black](.06,1.457)--(.085,1.598)--(-.081,1.691)--(-.11,1.552)--cycle;
\filldraw[fill=blue!20,draw=black](1.114,2.309)--(1.369,2.362)--(1.369,2.362)--(1.081,2.327)--cycle;
\filldraw[fill=blue!20,draw=black](1.186,2.296)--(1.369,2.362)--(1.369,2.362)--(1.114,2.309)--cycle;
\filldraw[fill=blue!20,draw=black](1.286,2.292)--(1.369,2.362)--(1.369,2.362)--(1.186,2.296)--cycle;
\filldraw[fill=blue!20,draw=black](1.398,2.296)--(1.369,2.362)--(1.369,2.362)--(1.286,2.292)--cycle;
\filldraw[fill=blue!20,draw=black](.587,1.048)--(.5,1.144)--(.159,1.204)--(.28,1.101)--cycle;
\filldraw[fill=blue!20,draw=black](1.066,.958)--(1.012,1.028)--(.587,1.048)--(.704,.975)--cycle;
\filldraw[fill=blue!20,draw=black](1.953,1.097)--(2.018,1.199)--(1.506,1.142)--(1.492,1.045)--cycle;
\filldraw[fill=blue!20,draw=black](1.474,.973)--(1.492,1.045)--(1.012,1.028)--(1.066,.958)--cycle;
\filldraw[fill=blue!20,draw=black](2.52,1.545)--(2.497,1.685)--(2.058,1.593)--(2.072,1.452)--cycle;
\filldraw[fill=blue!20,draw=black](.868,2.231)--(1.114,2.309)--(1.081,2.327)--(.803,2.267)--cycle;
\filldraw[fill=blue!20,draw=black](.085,1.598)--(.159,1.741)--(.003,1.829)--(-.081,1.691)--cycle;
\filldraw[fill=blue!20,draw=black](1.809,2.265)--(1.594,2.326)--(1.506,2.308)--(1.638,2.229)--cycle;
\filldraw[fill=blue!20,draw=black](2.497,1.685)--(2.432,1.823)--(2.018,1.736)--(2.058,1.593)--cycle;
\draw[arrows=->,line width=.4pt](0,1.824)--(0,2.6);
\filldraw[fill=blue!20,draw=black](.159,1.741)--(.28,1.881)--(.14,1.96)--(.003,1.829)--cycle;
\filldraw[fill=blue!20,draw=black](.642,2.131)--(.868,2.231)--(.803,2.267)--(.548,2.184)--cycle;
\filldraw[fill=blue!20,draw=black](2.008,2.18)--(1.809,2.265)--(1.638,2.229)--(1.76,2.128)--cycle;
\filldraw[fill=blue!20,draw=black](1.009,2.206)--(1.186,2.296)--(1.114,2.309)--(.868,2.231)--cycle;
\filldraw[fill=blue!20,draw=black](.5,1.144)--(.446,1.261)--(.085,1.324)--(.159,1.204)--cycle;
\filldraw[fill=blue!20,draw=black](1.638,2.229)--(1.506,2.308)--(1.398,2.296)--(1.426,2.205)--cycle;
\filldraw[fill=blue!20,draw=black](2.432,1.823)--(2.326,1.955)--(1.953,1.877)--(2.018,1.736)--cycle;
\filldraw[fill=blue!20,draw=black](.443,2.013)--(.642,2.131)--(.548,2.184)--(.324,2.08)--cycle;
\filldraw[fill=blue!20,draw=black](.28,1.881)--(.443,2.013)--(.324,2.08)--(.14,1.96)--cycle;
\filldraw[fill=blue!20,draw=black](2.018,1.199)--(2.058,1.319)--(1.514,1.258)--(1.506,1.142)--cycle;
\filldraw[fill=blue!20,draw=black](2.183,2.075)--(2.008,2.18)--(1.76,2.128)--(1.866,2.009)--cycle;
\filldraw[fill=blue!20,draw=black](2.326,1.955)--(2.183,2.075)--(1.866,2.009)--(1.953,1.877)--cycle;
\filldraw[fill=blue!20,draw=black](1.205,2.197)--(1.286,2.292)--(1.186,2.296)--(1.009,2.206)--cycle;
\filldraw[fill=blue!20,draw=black](1.426,2.205)--(1.398,2.296)--(1.286,2.292)--(1.205,2.197)--cycle;
\filldraw[fill=blue!20,draw=black](1.012,1.028)--(.973,1.123)--(.5,1.144)--(.587,1.048)--cycle;
\filldraw[fill=blue!20,draw=black](1.492,1.045)--(1.506,1.142)--(.973,1.123)--(1.012,1.028)--cycle;
\filldraw[fill=blue!20,draw=black](.846,2.095)--(1.009,2.206)--(.868,2.231)--(.642,2.131)--cycle;
\filldraw[fill=blue!20,draw=black](.446,1.261)--(.428,1.393)--(.06,1.457)--(.085,1.324)--cycle;
\filldraw[fill=blue!20,draw=black](1.76,2.128)--(1.638,2.229)--(1.426,2.205)--(1.451,2.094)--cycle;
\filldraw[fill=blue!20,draw=black](2.058,1.319)--(2.072,1.452)--(1.517,1.39)--(1.514,1.258)--cycle;
\filldraw[fill=blue!20,draw=black](1.131,2.082)--(1.205,2.197)--(1.009,2.206)--(.846,2.095)--cycle;
\filldraw[fill=blue!20,draw=black](.704,1.967)--(.846,2.095)--(.642,2.131)--(.443,2.013)--cycle;
\filldraw[fill=blue!20,draw=black](1.451,2.094)--(1.426,2.205)--(1.205,2.197)--(1.131,2.082)--cycle;
\filldraw[fill=blue!20,draw=black](.428,1.393)--(.446,1.535)--(.085,1.598)--(.06,1.457)--cycle;
\filldraw[fill=blue!20,draw=black](1.866,2.009)--(1.76,2.128)--(1.451,2.094)--(1.474,1.965)--cycle;
\filldraw[fill=blue!20,draw=black](.973,1.123)--(.948,1.238)--(.446,1.261)--(.5,1.144)--cycle;
\filldraw[fill=blue!20,draw=black](1.506,1.142)--(1.514,1.258)--(.948,1.238)--(.973,1.123)--cycle;
\filldraw[fill=blue!20,draw=black](2.072,1.452)--(2.058,1.593)--(1.514,1.532)--(1.517,1.39)--cycle;
\filldraw[fill=blue!20,draw=black](.587,1.828)--(.704,1.967)--(.443,2.013)--(.28,1.881)--cycle;
\filldraw[fill=blue!20,draw=black](.446,1.535)--(.5,1.682)--(.159,1.741)--(.085,1.598)--cycle;
\filldraw[fill=blue!20,draw=black](1.953,1.877)--(1.866,2.009)--(1.474,1.965)--(1.492,1.826)--cycle;
\filldraw[fill=blue!20,draw=black](2.058,1.593)--(2.018,1.736)--(1.506,1.679)--(1.514,1.532)--cycle;
\filldraw[fill=blue!20,draw=black](.5,1.682)--(.587,1.828)--(.28,1.881)--(.159,1.741)--cycle;
\filldraw[fill=blue!20,draw=black](2.018,1.736)--(1.953,1.877)--(1.492,1.826)--(1.506,1.679)--cycle;
\filldraw[fill=blue!20,draw=black](1.066,1.951)--(1.131,2.082)--(.846,2.095)--(.704,1.967)--cycle;
\filldraw[fill=blue!20,draw=black](1.474,1.965)--(1.451,2.094)--(1.131,2.082)--(1.066,1.951)--cycle;
\filldraw[fill=blue!20,draw=black](.948,1.238)--(.94,1.369)--(.428,1.393)--(.446,1.261)--cycle;
\filldraw[fill=blue!20,draw=black](1.514,1.258)--(1.517,1.39)--(.94,1.369)--(.948,1.238)--cycle;
\filldraw[fill=blue!20,draw=black](1.012,1.808)--(1.066,1.951)--(.704,1.967)--(.587,1.828)--cycle;
\filldraw[fill=blue!20,draw=black](1.492,1.826)--(1.474,1.965)--(1.066,1.951)--(1.012,1.808)--cycle;
\filldraw[fill=blue!20,draw=black](.94,1.369)--(.948,1.512)--(.446,1.535)--(.428,1.393)--cycle;
\filldraw[fill=blue!20,draw=black](1.517,1.39)--(1.514,1.532)--(.948,1.512)--(.94,1.369)--cycle;
\filldraw[fill=blue!20,draw=black](.973,1.66)--(1.012,1.808)--(.587,1.828)--(.5,1.682)--cycle;
\filldraw[fill=blue!20,draw=black](.948,1.512)--(.973,1.66)--(.5,1.682)--(.446,1.535)--cycle;
\filldraw[fill=blue!20,draw=black](1.506,1.679)--(1.492,1.826)--(1.012,1.808)--(.973,1.66)--cycle;
\filldraw[fill=blue!20,draw=black](1.514,1.532)--(1.506,1.679)--(.973,1.66)--(.948,1.512)--cycle;
\draw[arrows=<-,line width=.4pt](.548,-1)--(.274,-.5);
\path (2.739,.2) node[right] {$x$}
                   (.548,-1) node[below] {$z$}
                   (0,2.6) node[above] {$y$};
\end{tikzpicture}% End sketch output

